Prophet Inequalities with Cancellation Costs

Most of the literature on online algorithms and sequential decision-making in revenue management focuses on settings with irrevocable decisions. Motivated by modern applications such as cloud spot markets, selling banner ads, and online hotel booking, we study "prophet inequalities with cancellations" under linear cancellation costs (the buyback model). A sequence of independent random variables $X_1, X_2, \ldots$ with known distributions is revealed one by one. After accepting $X_j$, a decision-maker may later discard it and accept another variable at a cost of $f \times X_j$, where $f \ge 0$. The goal is to maximize the expected net reward: the value of the final accepted variable minus the total cancellation cost. We compare online policies with an omniscient optimal offline "prophet" benchmark. Our first main result is an optimal prophet inequality for all parameters $f \ge 0$. We fully characterize the worst-case competitive ratio of the optimal online policy against the optimal offline benchmark via a differential equation, for which we provide a constructive solution. Our second main result is a simple polynomial-time randomized adaptive policy that achieves this optimal competitive ratio. Our policy is order-agnostic (in the sense of Samuel-Cahn (1984)): it only needs to know the set of distributions and not their arrival order. These results follow from reductions to a continuous "generalized flow problem," viewed as the dual to a factor-revealing LP for the worst-case competitive ratio. Our techniques include a geometric interpretation of its solution via a differential equation and the embedding of random variables into specific Poisson point processes. We also use these building blocks to construct lower-bound instances and to design and analyze our

==> figures/yf.tex <==
\begin{figure}[htb]
    \centering
\begin{tikzpicture}[scale=1.2]
  \begin{axis}[
      samples=800,
      domain=0:6,
      % Draw only the left and bottom axis lines, making them thin:
      axis lines=left,
      axis line style={line width=0.5pt},
      % Axis labels:
      % xlabel={$f$},
      % ylabel={$\alpha(f)=\frac{1}{2-y_f(1)}$},
      % Make the y-axis label horizontal:
      ylabel style={
        rotate=-90,
        anchor=east,      % Adjusts horizontal alignment relative to the axis
        yshift=-400pt,
        xshift=0pt% Fine-tune vertical positioning if needed
      },
      % Remove grid:
      grid=none,
      % Set tick label style to a smaller font:
      tick label style={font=\tiny},
      % Enable minor ticks to have more numbers along the axes:
      minor tick num=1,
      % Optionally, you can control the tick distances if desired:
       xtick distance=1,
       ytick distance=0.1,
      % Prevent scaling of tick labels (optional):
      scaled ticks=false,
      axis lines=middle,
    enlargelimits,
    legend style={
      at={(1,1)}, % Adjust the x and y coordinates to move the legend
      anchor=north,
    }
  ]
 \addplot [black,  thick] [
        samples=100, domain=0.225:1,
    ] ({x*exp(-1+1/x)-1},x);
    
    \addplot [black,  dashed, thick] { 1 / (1 + 2*x + 2*(x * (1+x))^0.5) };
 \addplot [red, thick] { 0.5 };
 \node at (640,20) {\footnotesize$f$};
 \node at (520,670) (prophet) {\color{red}{$\substack{\footnotesize{\textrm{Classic prophet}}\\ \footnotesize{\textrm{inequality}~(f=+\infty)}}$}};
  \node at (220,380) (det) {\footnotesize${\tfrac{1}{1 + 2f + 2\sqrt{f(1+f)}}}$};
  \node at (550,340) (rand) {\footnotesize${\tfrac{1}{W^{-1}\left(-\tfrac{1}{e(1+f)}\right)}}$};
  \node at (300,850) (bay) {\footnotesize${\color{blue}{\bm{\compratio\triangleq\frac{1}{2-y_f(1)}} ~~\textrm{\textbf{(this paper)}}}}$};
  \node at (150,990)  {\footnotesize${\color{black}{\textrm{Competitive Ratio}}}$};

  \draw[->, shorten >=5pt] (det) -- (75, 125);
  \draw[->, shorten >=5pt] (rand) -- (330, 220);
  \draw[blue,->, shorten >=5pt] (bay) -- (150, 580);
  \draw[red,->, shorten >=5pt] (prophet) -- (300, 460);
    \addplot[
      smooth,       % Smooth curve interpolation.
      no markers,   % Do not show individual data points.
      blue,        % Plot in black.
      thick         % Plot line is drawn thick.
    ]
    coordinates {
( 0 , 1 )
( 0.01 , 0.9733817172487708 )
( 0.02 , 0.9564529047353293 )
( 0.03 , 0.9427782404204202 )
( 0.04 , 0.9308900499762505 )
( 0.05 , 0.9203336209375897 )
( 0.06 , 0.9107079331198861 )
( 0.07 , 0.9019618551170921 )
( 0.08 , 0.8938100815056161 )
( 0.09 , 0.8861868651356002 )
( 0.1 , 0.8791020110316998 )
( 0.11 , 0.8724044582934865 )
( 0.12 , 0.8660772999363552 )
( 0.13 , 0.8601066733862499 )
( 0.13999999999999999 , 0.8543924239421783 )
( 0.14999999999999997 , 0.848925992555317 )
( 0.15999999999999998 , 0.8436993414778332 )
( 0.16999999999999998 , 0.8386207800237909 )
( 0.17999999999999997 , 0.8338524553453283 )
( 0.18999999999999995 , 0.8291791713269193 )
( 0.19999999999999996 , 0.824720680233483 )
( 0.20999999999999996 , 0.8204306459689534 )
( 0.21999999999999995 , 0.8162647120953054 )
( 0.22999999999999995 , 0.8123776524745189 )
( 0.23999999999999994 , 0.8085274378207659 )
( 0.24999999999999992 , 0.8047910215501658 )
( 0.2599999999999999 , 0.8012425519262294 )
( 0.2699999999999999 , 0.7977252366299225 )
( 0.2799999999999999 , 0.7943141380547449 )
( 0.2899999999999999 , 0.7909320872033521 )
( 0.29999999999999993 , 0.7877271494700728 )
( 0.30999999999999994 , 0.7845480803855318 )
( 0.3199999999999999 , 0.7814676175540216 )
( 0.32999999999999985 , 0.778338771190064 )
( 0.33999999999999986 , 0.7753786975303735 )
( 0.34999999999999987 , 0.7725124382801036 )
( 0.3599999999999999 , 0.7696672917707984 )
( 0.3699999999999999 , 0.7668430255851485 )
( 0.3799999999999999 , 0.764179104477612 )
( 0.3899999999999999 , 0.7616030107119018 )
( 0.3999999999999998 , 0.7590442269275387 )
( 0.4099999999999998 , 0.7565710485971296 )
( 0.4199999999999998 , 0.7541819721784923 )
( 0.4299999999999998 , 0.7518079365662054 )
( 0.43999999999999984 , 0.7495159985800184 )
( 0.44999999999999984 , 0.7473047949016882 )
( 0.45999999999999985 , 0.7451065997234956 )
( 0.46999999999999986 , 0.7429873314855393 )
( 0.47999999999999976 , 0.7408800845066347 )
( 0.48999999999999977 , 0.7387847567926352 )
( 0.4999999999999998 , 0.736831122480185 )
( 0.5099999999999998 , 0.7348231921394013 )
( 0.5199999999999998 , 0.732954687796376 )
( 0.5299999999999998 , 0.7310317256346555 )
( 0.5399999999999998 , 0.7291824291245718 )
( 0.5499999999999998 , 0.7273424653642219 )
( 0.5599999999999997 , 0.7255747380951537 )
( 0.5699999999999997 , 0.723815582533708 )
( 0.5799999999999997 , 0.7220649364843759 )
( 0.5899999999999997 , 0.7204469022190327 )
( 0.5999999999999998 , 0.7187742932900946 )
( 0.6099999999999998 , 0.7171094327202188 )
( 0.6199999999999998 , 0.7155135067149266 )
( 0.6299999999999997 , 0.713924668398027 )
( 0.6399999999999997 , 0.7124035794105625 )
( 0.6499999999999997 , 0.7108285074163223 )
( 0.6599999999999997 , 0.7093205692574648 )
( 0.6699999999999997 , 0.707878955463768 )
( 0.6799999999999997 , 0.7063834924248303 )
( 0.6899999999999997 , 0.7048943346871342 )
( 0.6999999999999996 , 0.7034706383446457 )
( 0.7099999999999996 , 0.7021116487796182 )
( 0.7199999999999996 , 0.7007578997793023 )
( 0.7299999999999996 , 0.6993508466994259 )
( 0.7399999999999997 , 0.6979494327456882 )
( 0.7499999999999997 , 0.6966697282035582 )
( 0.7599999999999997 , 0.6952790282389207 )
( 0.7699999999999997 , 0.6940090885369895 )
( 0.7799999999999997 , 0.6927437795126439 )
( 0.7899999999999996 , 0.6914258801922353 )
( 0.7999999999999996 , 0.6901129857832681 )
( 0.8099999999999996 , 0.6888618307310411 )
( 0.8199999999999996 , 0.6876152040854013 )
( 0.8299999999999996 , 0.6863730813057175 )
( 0.8399999999999996 , 0.6851915977042068 )
( 0.8499999999999996 , 0.6840141745906101 )
( 0.8599999999999995 , 0.6827850160694521 )
( 0.8699999999999996 , 0.6815602671663 )
( 0.8799999999999996 , 0.6803399041943221 )
( 0.8899999999999996 , 0.679234269491503 )
( 0.8999999999999996 , 0.6780222144973597 )
( 0.9099999999999996 , 0.6768692812725671 )
( 0.9199999999999996 , 0.6757202623695081 )
( 0.9299999999999996 , 0.6745207049531822 )
( 0.9399999999999996 , 0.6734338880613456 )
( 0.9499999999999995 , 0.6722424274253903 )
( 0.9599999999999995 , 0.671162933978279 )
( 0.9699999999999995 , 0.6699794884209356 )
( 0.9799999999999995 , 0.6689072446443327 )
( 0.9899999999999995 , 0.6677850762426003 )
( 1.0 , 0.6666232667144066 )
( 1.01 , 0.6655401013908748 )
( 1.02 , 0.6644604503276881 )
( 1.03 , 0.6633842964498575 )
( 1.04 , 0.6623116227928336 )
( 1.05 , 0.6612957910201973 )
( 1.06 , 0.6602830705742013 )
( 1.07 , 0.6592203946309589 )
( 1.08 , 0.6582669066598098 )
( 1.09 , 0.6572107053462551 )
( 1.1 , 0.6562630179126479 )
( 1.11 , 0.6553180596441828 )
( 1.12 , 0.6543235514944329 )
( 1.1300000000000001 , 0.653332057294159 )
( 1.1400000000000001 , 0.6524474744739484 )
( 1.1500000000000001 , 0.6515134645055592 )
( 1.1600000000000001 , 0.6506337961050926 )
( 1.1700000000000002 , 0.6497049679588859 )
( 1.1800000000000002 , 0.6487787879747838 )
( 1.1900000000000002 , 0.6479577308823995 )
( 1.2000000000000002 , 0.6470365221786933 )
( 1.2100000000000002 , 0.6462198662122933 )
( 1.2200000000000002 , 0.6453544249948794 )
( 1.2300000000000002 , 0.6444912987380811 )
( 1.2400000000000002 , 0.6436810510104661 )
( 1.2500000000000002 , 0.6428728379947892 )
( 1.2600000000000002 , 0.6420666520362417 )
( 1.2700000000000002 , 0.6412624855183643 )
( 1.2800000000000002 , 0.6404603308628076 )
( 1.2900000000000003 , 0.6396601805290939 )
( 1.3000000000000003 , 0.6388620270143807 )
( 1.3100000000000003 , 0.6381155649721916 )
( 1.3200000000000003 , 0.637370845263289 )
( 1.3300000000000003 , 0.6365783911475817 )
( 1.3400000000000003 , 0.6358866085012576 )
( 1.3500000000000003 , 0.6350978385586257 )
( 1.3600000000000003 , 0.6344092683229045 )
( 1.3700000000000003 , 0.6337221895596745 )
( 1.3800000000000003 , 0.6329387767716415 )
( 1.3900000000000003 , 0.632254877747592 )
( 1.4000000000000004 , 0.6315724550528881 )
( 1.4100000000000004 , 0.6308915039122667 )
( 1.4200000000000004 , 0.6302120195710373 )
( 1.4300000000000004 , 0.6295339972949712 )
( 1.4400000000000004 , 0.6288574323701908 )
( 1.4500000000000004 , 0.6281823201030612 )
( 1.4600000000000004 , 0.6275567267768772 )
( 1.4700000000000004 , 0.6269323782410384 )
( 1.4800000000000004 , 0.6262613907406275 )
( 1.4900000000000004 , 0.6255918379814889 )
( 1.5000000000000004 , 0.6250190740684225 )
( 1.5100000000000005 , 0.6243521736479484 )
( 1.5200000000000005 , 0.6237816764132554 )
( 1.5300000000000005 , 0.6231174126023064 )
( 1.5400000000000005 , 0.6225491686171992 )
( 1.5500000000000005 , 0.6219819600935403 )
( 1.5600000000000005 , 0.6213215217523209 )
( 1.5700000000000005 , 0.6207565470417071 )
( 1.5800000000000005 , 0.6201925988734783 )
( 1.5900000000000005 , 0.6196296744523782 )
( 1.6000000000000005 , 0.6190677709932895 )
( 1.6100000000000005 , 0.6185068857211887 )
( 1.6200000000000006 , 0.6179470158711001 )
( 1.6300000000000006 , 0.6173881586880502 )
( 1.6400000000000006 , 0.6168303114270225 )
( 1.6500000000000006 , 0.6162734713529129 )
( 1.6600000000000006 , 0.6157176357404847 )
( 1.6700000000000006 , 0.6152089998347827 )
( 1.6800000000000006 , 0.614701203589759 )
( 1.6900000000000006 , 0.6141481992383123 )
( 1.7000000000000006 , 0.6136421519423513 )
( 1.7100000000000006 , 0.6131369379079097 )
( 1.7200000000000006 , 0.6125867432400096 )
( 1.7300000000000006 , 0.6121290014047883 )
( 1.7400000000000007 , 0.6115806133723535 )
( 1.7500000000000007 , 0.6111243733587969 )
( 1.7600000000000007 , 0.6106232949209142 )
( 1.7700000000000007 , 0.6101230375070754 )
( 1.7800000000000007 , 0.6096689688020958 )
( 1.7900000000000007 , 0.6091702732045391 )
( 1.8000000000000007 , 0.6086723927839035 )
( 1.8100000000000007 , 0.6082204799239724 )
( 1.8200000000000007 , 0.607769237617592 )
( 1.8300000000000007 , 0.6073186643734061 )
( 1.8400000000000007 , 0.6068687587044774 )
( 1.8500000000000008 , 0.606419519128272 )
( 1.8600000000000008 , 0.6059261231675025 )
( 1.8700000000000008 , 0.6054782775798608 )
( 1.8800000000000008 , 0.6050757821963542 )
( 1.8900000000000008 , 0.6046291922531885 )
( 1.9000000000000008 , 0.6041832610555506 )
( 1.9100000000000008 , 0.6037379871469843 )
( 1.9200000000000008 , 0.6032933690753234 )
( 1.9300000000000008 , 0.6028494053926764 )
( 1.9400000000000008 , 0.6024947046363851 )
( 1.9500000000000008 , 0.6020519152188611 )
( 1.9600000000000009 , 0.6016097761588626 )
( 1.9700000000000009 , 0.6012124058770861 )
( 1.9800000000000009 , 0.6008155601842345 )
( 1.9900000000000009 , 0.600375234521576 )
( 2.000000000000001 , 0.6000234384155632 )
( 2.0100000000000007 , 0.599584272623474 )
( 2.020000000000001 , 0.5992334025806829 )
( 2.030000000000001 , 0.5987953920823343 )
( 2.040000000000001 , 0.5984454444509381 )
( 2.0500000000000007 , 0.5980085846935498 )
( 2.060000000000001 , 0.5976595558408965 )
( 2.070000000000001 , 0.5973109341733018 )
( 2.080000000000001 , 0.5968757286080671 )
( 2.0900000000000007 , 0.5965280205056508 )
( 2.100000000000001 , 0.5961807172799255 )
( 2.110000000000001 , 0.5957904842252252 )
( 2.120000000000001 , 0.5954007616943339 )
( 2.130000000000001 , 0.5950547694453323 )
( 2.140000000000001 , 0.59470917908064 )
( 2.1500000000000012 , 0.5943639899004557 )
( 2.160000000000001 , 0.5940192012066016 )
( 2.170000000000001 , 0.5936317917650981 )
( 2.180000000000001 , 0.5932878517939136 )
( 2.1900000000000013 , 0.5929443101376685 )
( 2.200000000000001 , 0.5925583010242463 )
( 2.210000000000001 , 0.5922584190054802 )
( 2.220000000000001 , 0.5919160681512738 )
( 2.2300000000000013 , 0.5915741128554717 )
( 2.240000000000001 , 0.5912752259144846 )
( 2.250000000000001 , 0.5909340104452203 )
( 2.260000000000001 , 0.5905931885687921 )
( 2.2700000000000014 , 0.5902527596045768 )
( 2.280000000000001 , 0.5899127228735203 )
( 2.290000000000001 , 0.5895730776981317 )
( 2.300000000000001 , 0.5893186003683242 )
( 2.3100000000000014 , 0.588979638789831 )
( 2.320000000000001 , 0.5886410669119339 )
( 2.330000000000001 , 0.5883451356669875 )
( 2.340000000000001 , 0.5880495018232981 )
( 2.3500000000000014 , 0.5877119981634 )
( 2.360000000000001 , 0.5874170001003887 )
( 2.370000000000001 , 0.5871222980333697 )
( 2.3800000000000012 , 0.5867858575439803 )
( 2.3900000000000015 , 0.5865337801071112 )
( 2.4000000000000012 , 0.5861980135672783 )
( 2.410000000000001 , 0.5859045330358037 )
( 2.4200000000000013 , 0.585611346219833 )
( 2.4300000000000015 , 0.5853184526786608 )
( 2.4400000000000013 , 0.5850258519724627 )
( 2.450000000000001 , 0.5847752841071326 )
( 2.4600000000000013 , 0.584441527310085 )
( 2.4700000000000015 , 0.5841914596228999 )
( 2.4800000000000013 , 0.5838999843190923 )
( 2.490000000000001 , 0.5836087997264334 )
( 2.5000000000000013 , 0.58335944398553 )
( 2.5100000000000016 , 0.5830273009366015 )
( 2.5200000000000014 , 0.5827784417506119 )
( 2.530000000000001 , 0.5825297949199306 )
( 2.5400000000000014 , 0.5822399749818761 )
( 2.5500000000000016 , 0.5819504432825643 )
( 2.5600000000000014 , 0.581702502343284 )
( 2.570000000000001 , 0.581454772585316 )
( 2.5800000000000014 , 0.5811660210842946 )
( 2.5900000000000016 , 0.5808775562299685 )
( 2.6000000000000014 , 0.5806305284645045 )
( 2.610000000000001 , 0.5803837107149942 )
( 2.6200000000000014 , 0.5801371027137273 )
( 2.6300000000000017 , 0.5798907041934479 )
( 2.6400000000000015 , 0.5796445148873542 )
( 2.6500000000000012 , 0.5793985345290973 )
( 2.6600000000000015 , 0.5791118211766036 )
( 2.6700000000000017 , 0.5788662926270863 )
( 2.6800000000000015 , 0.578620972184944 )
( 2.6900000000000013 , 0.5783758595857045 )
( 2.7000000000000015 , 0.5781309545653432 )
( 2.7100000000000017 , 0.577886256860283 )
( 2.7200000000000015 , 0.5776417662073926 )
( 2.7300000000000013 , 0.5773974823439857 )
( 2.7400000000000015 , 0.5771534050078203 )
( 2.7500000000000018 , 0.5769501648026594 )
( 2.7600000000000016 , 0.5767064654201397 )
( 2.7700000000000014 , 0.5764629718242463 )
( 2.7800000000000016 , 0.5762196837544314 )
( 2.790000000000002 , 0.5759766009505864 )
( 2.8000000000000016 , 0.5757337231530417 )
( 2.8100000000000014 , 0.57553148140342 )
( 2.8200000000000016 , 0.5753293816894682 )
( 2.830000000000002 , 0.5750870493092216 )
( 2.8400000000000016 , 0.574844920986892 )
( 2.8500000000000014 , 0.5746029964648449 )
( 2.8600000000000017 , 0.5744015481916729 )
( 2.870000000000002 , 0.574200241119242 )
( 2.8800000000000017 , 0.5739588588083628 )
( 2.8900000000000015 , 0.5737176793568087 )
( 2.9000000000000017 , 0.5735570056291484 )
( 2.910000000000002 , 0.5733161637086389 )
( 2.9200000000000017 , 0.5730755239667572 )
( 2.9300000000000015 , 0.5729152096679442 )
( 2.9400000000000017 , 0.5726749063251496 )
( 2.950000000000002 , 0.5724348044833273 )
( 2.9600000000000017 , 0.5722748484086401 )
( 2.9700000000000015 , 0.5720350818390034 )
( 2.9800000000000018 , 0.571835429784026 )
( 2.990000000000002 , 0.5716359170458035 )
( 3.0000000000000018 , 0.5713966854528207 )
( 3.0100000000000016 , 0.57123730893674 )
( 3.020000000000002 , 0.5709984107954388 )
( 3.030000000000002 , 0.5708392563480782 )
( 3.040000000000002 , 0.5706006909617742 )
( 3.0500000000000016 , 0.5704417581193248 )
( 3.060000000000002 , 0.5702035247932734 )
( 3.070000000000002 , 0.5700448130932169 )
( 3.080000000000002 , 0.5698069111346058 )
( 3.0900000000000016 , 0.5696484201157098 )
( 3.100000000000002 , 0.5694504302854204 )
( 3.110000000000002 , 0.5692525780359674 )
( 3.120000000000002 , 0.5690548632239959 )
( 3.1300000000000017 , 0.5688572857063496 )
( 3.140000000000002 , 0.5686993224480729 )
( 3.150000000000002 , 0.5684625419824021 )
( 3.160000000000002 , 0.5683047978466577 )
( 3.1700000000000017 , 0.5681471412322802 )
( 3.180000000000002 , 0.567910820254007 )
( 3.190000000000002 , 0.5677533821246397 )
( 3.200000000000002 , 0.5675960312621252 )
( 3.2100000000000017 , 0.56736016843505 )
( 3.220000000000002 , 0.5672030354224943 )
( 3.230000000000002 , 0.5670459894232633 )
( 3.240000000000002 , 0.5668498041766424 )
( 3.2500000000000018 , 0.5666537546344973 )
( 3.260000000000002 , 0.5664970126134101 )
( 3.2700000000000022 , 0.5663403572811239 )
( 3.280000000000002 , 0.5661055366669431 )
( 3.290000000000002 , 0.5659490977422832 )
( 3.300000000000002 , 0.5657927452551317 )
( 3.3100000000000023 , 0.5656364791338692 )
( 3.320000000000002 , 0.5654412678253428 )
( 3.330000000000002 , 0.5652461912121881 )
( 3.340000000000002 , 0.565090226808675 )
( 3.3500000000000023 , 0.5649343484497408 )
( 3.360000000000002 , 0.5647785560641995 )
( 3.370000000000002 , 0.564622849580944 )
( 3.380000000000002 , 0.5644283371687635 )
( 3.3900000000000023 , 0.5642728237060712 )
( 3.400000000000002 , 0.5640785523452778 )
( 3.410000000000002 , 0.5639232315444558 )
( 3.420000000000002 , 0.5637679962562282 )
( 3.4300000000000024 , 0.5636128464099953 )
( 3.440000000000002 , 0.5634577819352354 )
( 3.450000000000002 , 0.563302802761504 )
( 3.460000000000002 , 0.5631479088184344 )
( 3.4700000000000024 , 0.5629931000357369 )
( 3.480000000000002 , 0.5628383763431996 )
( 3.490000000000002 , 0.5626837376706871 )
( 3.500000000000002 , 0.5625291839481419 )
( 3.5100000000000025 , 0.5623747151055826 )
( 3.5200000000000022 , 0.5622203310731051 )
( 3.530000000000002 , 0.5620660317808821 )
( 3.5400000000000023 , 0.5619118171591626 )
( 3.5500000000000025 , 0.5617576871382726 )
( 3.5600000000000023 , 0.5616036416486139 )
( 3.570000000000002 , 0.5614496806206651 )
( 3.5800000000000023 , 0.561295803984981 )
( 3.5900000000000025 , 0.5611420116721922 )
( 3.6000000000000023 , 0.5609883036130058 )
( 3.610000000000002 , 0.5608346797382041 )
( 3.6200000000000023 , 0.560681139978646 )
( 3.6300000000000026 , 0.5605276842652653 )
( 3.6400000000000023 , 0.5603743125290722 )
( 3.650000000000002 , 0.5602210247011516 )
( 3.6600000000000024 , 0.5600678207126645 )
( 3.6700000000000026 , 0.5599529726995585 )
( 3.6800000000000024 , 0.5598381717784703 )
( 3.690000000000002 , 0.5596851770878881 )
( 3.7000000000000024 , 0.5595322659963937 )
( 3.7100000000000026 , 0.5593794384354857 )
( 3.7200000000000024 , 0.5592266943367376 )
( 3.730000000000002 , 0.5590740336317974 )
( 3.7400000000000024 , 0.5589595927892029 )
( 3.7500000000000027 , 0.5588451987884411 )
( 3.7600000000000025 , 0.5586927462694711 )
( 3.7700000000000022 , 0.5585403769056645 )
( 3.7800000000000025 , 0.5583880906290046 )
( 3.7900000000000027 , 0.558273930406575 )
( 3.8000000000000025 , 0.5581598168538101 )
( 3.8100000000000023 , 0.5580077379979292 )
( 3.8200000000000025 , 0.5578557419917194 )
( 3.8300000000000027 , 0.5577417993164395 )
( 3.8400000000000025 , 0.5576279031774989 )
( 3.8500000000000023 , 0.55747611399951 )
( 3.8600000000000025 , 0.5573244074346205 )
( 3.8700000000000028 , 0.5572106816852358 )
( 3.8800000000000026 , 0.5570970023393722 )
( 3.8900000000000023 , 0.5569455020124008 )
( 3.9000000000000026 , 0.5567940840628569 )
( 3.910000000000003 , 0.5567184059586268 )
( 3.9200000000000026 , 0.5565671114493029 )
( 3.9300000000000024 , 0.5564158991496183 )
( 3.9400000000000026 , 0.5563025438346304 )
( 3.950000000000003 , 0.5561892346966487 )
( 3.9600000000000026 , 0.5560382276281495 )
( 3.9700000000000024 , 0.5559250261268476 )
( 3.9800000000000026 , 0.5558118707086059 )
( 3.990000000000003 , 0.5556610684537537 )
( 4.000000000000003 , 0.5555856980087895 )
( 4.0100000000000025 , 0.5554350184421784 )
( 4.020000000000003 , 0.5552844205845671 )
( 4.030000000000003 , 0.5552091522758695 )
( 4.040000000000003 , 0.5550586768571971 )
( 4.0500000000000025 , 0.5549458738094271 )
( 4.060000000000002 , 0.5548331166016471 )
( 4.070000000000003 , 0.55468284491631 )
( 4.080000000000003 , 0.5546077395943348 )
( 4.0900000000000025 , 0.5544575899504562 )
( 4.100000000000003 , 0.5543450310601037 )
( 4.110000000000003 , 0.5542325178610089 )
( 4.120000000000003 , 0.5540825712894324 )
( 4.130000000000003 , 0.5540076284253523 )
( 4.140000000000002 , 0.5538578034994727 )
( 4.150000000000003 , 0.553782921421232 )
( 4.160000000000003 , 0.5536332179930796 )
( 4.170000000000003 , 0.5535583966267535 )
( 4.180000000000003 , 0.5534088145485989 )
( 4.190000000000003 , 0.5533340538203826 )
( 4.200000000000003 , 0.5531845929447355 )
( 4.210000000000003 , 0.5530725502639787 )
( 4.220000000000002 , 0.552960552960553 )
( 4.230000000000003 , 0.5528486010068971 )
( 4.240000000000003 , 0.5527366943754723 )
( 4.250000000000003 , 0.5526621151199503 )
( 4.260000000000003 , 0.5525130169692719 )
( 4.270000000000003 , 0.5524384980578334 )
( 4.280000000000003 , 0.5522895205220862 )
( 4.290000000000003 , 0.5522150618815218 )
( 4.3000000000000025 , 0.5520662048144055 )
( 4.310000000000003 , 0.5519918063716241 )
( 4.320000000000003 , 0.5518430696270749 )
( 4.330000000000003 , 0.5517687313091036 )
( 4.340000000000003 , 0.5516572613772577 )
( 4.350000000000003 , 0.5515458364752774 )
( 4.360000000000003 , 0.5514344565758829 )
( 4.370000000000003 , 0.5513231216518157 )
( 4.380000000000003 , 0.5512489233419466 )
( 4.390000000000003 , 0.5511005866207417 )
( 4.400000000000003 , 0.5510264481932897 )
( 4.410000000000003 , 0.5509152779459038 )
( 4.4200000000000035 , 0.5508041525469314 )
( 4.430000000000003 , 0.5507300938500014 )
( 4.440000000000003 , 0.5505820361857139 )
( 4.450000000000003 , 0.550508037202301 )
( 4.460000000000003 , 0.5503970760155337 )
( 4.470000000000003 , 0.550286159550743 )
( 4.480000000000003 , 0.5502122400730751 )
( 4.490000000000003 , 0.5501013980848521 )
( 4.5000000000000036 , 0.5499906007465692 )
( 4.510000000000003 , 0.5499167606465818 )
( 4.520000000000003 , 0.5498060376649351 )
( 4.530000000000003 , 0.5496953592613469 )
( 4.540000000000003 , 0.5496215984112501 )
( 4.550000000000003 , 0.5495109942446237 )
( 4.560000000000003 , 0.5494004345843282 )
( 4.570000000000003 , 0.5493267528566065 )
( 4.580000000000004 , 0.5492162673138551 )
( 4.590000000000003 , 0.5491058262058611 )
( 4.600000000000003 , 0.5490322234732722 )
( 4.610000000000003 , 0.5489218563636608 )
( 4.620000000000003 , 0.5488115336173862 )
( 4.6300000000000034 , 0.5487380097529607 )
( 4.640000000000003 , 0.5486645055857691 )
( 4.650000000000003 , 0.5485175563114337 )
( 4.660000000000004 , 0.5484441111884741 )
( 4.6700000000000035 , 0.5483706857311164 )
( 4.680000000000003 , 0.5482605844008085 )
( 4.690000000000003 , 0.5481505272737006 )
( 4.700000000000003 , 0.548077180399818 )
( 4.7100000000000035 , 0.5480038531520925 )
( 4.720000000000003 , 0.5478938990623203 )
( 4.730000000000003 , 0.5477839890871159 )
( 4.740000000000004 , 0.5477107402652974 )
( 4.7500000000000036 , 0.5476375110302966 )
( 4.760000000000003 , 0.5475277038858961 )
( 4.770000000000003 , 0.5474179407676681 )
( 4.780000000000003 , 0.5473447898014272 )
( 4.790000000000004 , 0.5472716583827695 )
( 4.800000000000003 , 0.5471985465038609 )
( 4.810000000000003 , 0.5470523813339745 )
( 4.820000000000004 , 0.5469793280273489 )
( 4.830000000000004 , 0.5469062942291772 )
( 4.840000000000003 , 0.5468332799316459 )
( 4.850000000000003 , 0.5467237950319679 )
( 4.860000000000003 , 0.5466143539648224 )
( 4.870000000000004 , 0.5465414175918019 )
( 4.8800000000000034 , 0.5464685006804173 )
( 4.890000000000003 , 0.5463956032228804 )
( 4.900000000000004 , 0.5463227252114067 )
( 4.910000000000004 , 0.546213444638547 )
( 4.9200000000000035 , 0.5461042077755853 )
( 4.930000000000003 , 0.5460314074706055 )
( 4.940000000000003 , 0.54595862657283 )
( 4.950000000000004 , 0.5458858650744995 )
( 4.9600000000000035 , 0.5458131229678589 )
( 4.970000000000003 , 0.5457040461503617 )
( 4.980000000000004 , 0.5455950129205851 )
( 4.990000000000004 , 0.5455223483032338 )
( 5.0000000000000036 , 0.545449703038858 )
( 5.010000000000003 , 0.5453770771197274 )
( 5.020000000000003 , 0.5453044705381154 )
( 5.030000000000004 , 0.5452318832863 )
( 5.040000000000004 , 0.5451230386350631 )
( 5.050000000000003 , 0.545050499673981 )
( 5.060000000000004 , 0.5449417274227024 )
( 5.070000000000004 , 0.5448692367041796 )
( 5.080000000000004 , 0.5447967652692063 )
( 5.090000000000003 , 0.5447243131100886 )
( 5.100000000000003 , 0.5446518802191374 )
( 5.110000000000004 , 0.5445794665886671 )
( 5.120000000000004 , 0.5445070722109965 )
( 5.1300000000000034 , 0.5443985167266976 )
( 5.140000000000004 , 0.5443261704474478 )
( 5.150000000000004 , 0.5442538433941456 )
( 5.160000000000004 , 0.5441453888460823 )
( 5.1700000000000035 , 0.5440731098241326 )
( 5.180000000000003 , 0.5440008500013281 )
( 5.190000000000004 , 0.5439286093700202 )
( 5.200000000000004 , 0.5438563879225642 )
( 5.2100000000000035 , 0.5437841856513197 )
( 5.220000000000004 , 0.54371200254865 )
( 5.230000000000004 , 0.5436398386069229 )
( 5.240000000000004 , 0.54356769381851 )
( 5.2500000000000036 , 0.5434955681757869 )
( 5.260000000000003 , 0.5434234616711333 )
( 5.270000000000004 , 0.543351374296933 )
( 5.280000000000004 , 0.543279306045574 )
( 5.290000000000004 , 0.5432072569094478 )
( 5.300000000000004 , 0.5430992190296875 )
( 5.310000000000004 , 0.5430272176483846 )
( 5.320000000000004 , 0.5429552353557179 )
( 5.330000000000004 , 0.5428832721440974 )
( 5.340000000000003 , 0.542811328005937 )
( 5.350000000000004 , 0.5427394029336549 )
( 5.360000000000004 , 0.5426674969196731 )
( 5.370000000000004 , 0.5425956099564175 )
( 5.380000000000004 , 0.5424878152150879 )
( 5.390000000000004 , 0.5424159758455386 )
( 5.400000000000004 , 0.5423441555002384 )
( 5.410000000000004 , 0.5422723541716313 )
( 5.4200000000000035 , 0.5422005718521656 )
( 5.430000000000004 , 0.5421646878185019 )
( 5.440000000000004 , 0.5420929339985971 )
( 5.450000000000004 , 0.5420211991689714 )
( 5.460000000000004 , 0.5419494833220868 )
( 5.470000000000004 , 0.5418777864504095 )
( 5.480000000000004 , 0.5418061085464093 )
( 5.490000000000004 , 0.5417344496025606 )
( 5.5000000000000036 , 0.5416628096113411 )
( 5.510000000000004 , 0.5415911885652329 )
( 5.520000000000004 , 0.5415553851442473 )
( 5.530000000000004 , 0.5414837925017186 )
( 5.5400000000000045 , 0.5414122187855236 )
( 5.550000000000004 , 0.5413406639881582 )
( 5.560000000000004 , 0.5412691281021222 )
( 5.570000000000004 , 0.5411976111199197 )
( 5.580000000000004 , 0.5411261130340582 )
( 5.590000000000004 , 0.5410546338370495 )
( 5.600000000000004 , 0.5409831735214096 )
( 5.610000000000004 , 0.5409117320796577 )
( 5.6200000000000045 , 0.5408403095043177 )
( 5.630000000000004 , 0.5407689057879173 )
( 5.640000000000004 , 0.5406975209229876 )
( 5.650000000000004 , 0.5406261549020643 )
( 5.660000000000004 , 0.5405904789557735 )
( 5.670000000000004 , 0.5405191411868724 )
( 5.680000000000004 , 0.5404478222433335 )
( 5.690000000000004 , 0.5404121698287464 )
( 5.700000000000005 , 0.5403408791092819 )
( 5.710000000000004 , 0.54026960719656 )
( 5.720000000000004 , 0.5401983540831399 )
( 5.730000000000004 , 0.5401271197615846 )
( 5.740000000000004 , 0.5400559042244608 )
( 5.750000000000004 , 0.5399847074643395 )
( 5.760000000000004 , 0.5399135294737952 )
( 5.770000000000004 , 0.5398779475147952 )
( 5.780000000000005 , 0.5398067976647031 )
( 5.7900000000000045 , 0.539771229771757 )
( 5.800000000000004 , 0.5397001080454318 )
( 5.810000000000004 , 0.5396290050590219 )
( 5.820000000000004 , 0.5395579208051217 )
( 5.8300000000000045 , 0.539486855276329 )
( 5.840000000000004 , 0.5394158084652462 )
( 5.850000000000004 , 0.5393447803644791 )
( 5.860000000000005 , 0.5393092733281545 )
( 5.8700000000000045 , 0.5392737709666378 )
( 5.880000000000004 , 0.5392027802643358 )
( 5.890000000000004 , 0.5391318082501909 )
( 5.900000000000004 , 0.5390608549168246 )
( 5.910000000000005 , 0.5389899202568624 )
( 5.920000000000004 , 0.5389190042629336 )
( 5.930000000000004 , 0.5388835532634294 )
( 5.940000000000005 , 0.5388481069276713 )
( 5.950000000000005 , 0.5387772282437125 )
( 5.960000000000004 , 0.5387063682036983 )
( 5.970000000000004 , 0.5386355268002736 )
( 5.980000000000004 , 0.5385647040260868 )
( 5.990000000000005 , 0.5384938998737905 )
( 6.000000000000004 , 0.5384585047785564 )
% ( 6.010000000000004 , 0.5384231143360413 )
% ( 6.020000000000005 , 0.5383523474054992 )
% ( 6.030000000000005 , 0.5382815990748285 )
% ( 6.0400000000000045 , 0.5382108693366972 )
% ( 6.050000000000004 , 0.538140158183777 )
% ( 6.060000000000004 , 0.538104809574482 )
% ( 6.070000000000005 , 0.5380694656087437 )
% ( 6.0800000000000045 , 0.5379987916042767 )
% ( 6.090000000000004 , 0.5379281361630595 )
% ( 6.100000000000005 , 0.5378574992777793 )
% ( 6.110000000000005 , 0.5378221877913313 )
% ( 6.1200000000000045 , 0.537786880941127 )
% ( 6.130000000000004 , 0.5377162811457978 )
% ( 6.140000000000004 , 0.5376456998844902 )
% ( 6.150000000000005 , 0.5375751371499068 )
% ( 6.160000000000005 , 0.5375398627278574 )
% ( 6.170000000000004 , 0.537504592934754 )
% ( 6.180000000000005 , 0.5374340672317423 )
% ( 6.190000000000005 , 0.5373635600335852 )
% ( 6.200000000000005 , 0.5372930713330011 )
% ( 6.210000000000004 , 0.5372578339170241 )
% ( 6.220000000000004 , 0.5372226011227114 )
% ( 6.230000000000005 , 0.5371521493954415 )
% ( 6.240000000000005 , 0.5370817161439212 )
% ( 6.250000000000004 , 0.5370113013608832 )
% ( 6.260000000000005 , 0.5369761008927753 )
% ( 6.270000000000005 , 0.5369409050390646 )
% ( 6.280000000000005 , 0.5368705271712062 )
% ( 6.2900000000000045 , 0.5368001677500525 )
% ( 6.300000000000004 , 0.5367649949547236 )
% ( 6.310000000000005 , 0.5367298267683518 )
% ( 6.320000000000005 , 0.5366595042188564 )
% ( 6.3300000000000045 , 0.5365892000943223 )
% ( 6.340000000000005 , 0.536554054939153 )
% ( 6.350000000000005 , 0.5365189143875092 )
% ( 6.360000000000005 , 0.5364486470911806 )
% ( 6.3700000000000045 , 0.5363783981981038 )
% ( 6.380000000000004 , 0.5363432806505257 )
% ( 6.390000000000005 , 0.5363081677010502 )
% ( 6.400000000000005 , 0.5362379555927943 )
% ( 6.410000000000005 , 0.5361677618661151 )
% ( 6.420000000000005 , 0.5361326718936112 )
% ( 6.430000000000005 , 0.5360975865137951 )
% ( 6.440000000000005 , 0.5360274295286205 )
% ( 6.450000000000005 , 0.5359572909033812 )
% ( 6.460000000000004 , 0.5359222284734853 )
% ( 6.470000000000005 , 0.5358871706308711 )
% ( 6.480000000000005 , 0.5358170687038878 )
% ( 6.490000000000005 , 0.5357469851152327 )
% ( 6.500000000000005 , 0.5357119501955296 )
% ( 6.510000000000005 , 0.5356769198577108 )
% ( 6.520000000000005 , 0.5356068729241311 )
% ( 6.530000000000005 , 0.5355368443073061 )
% ( 6.5400000000000045 , 0.5355368443073061 )
% ( 6.550000000000005 , 0.5354668340000523 )
% ( 6.560000000000005 , 0.5353968419951898 )
% ( 6.570000000000005 , 0.5353618528539127 )
% ( 6.580000000000005 , 0.5353268682855425 )
% ( 6.590000000000005 , 0.5352569128639382 )
% ( 6.600000000000005 , 0.5351869757232081 )
% ( 6.610000000000005 , 0.5351869757232081 )
% ( 6.6200000000000045 , 0.5351170568561873 )
% ( 6.630000000000005 , 0.535047156255715 )
% ( 6.640000000000005 , 0.5350122128031976 )
% ( 6.650000000000005 , 0.5349772739146336 )
% ( 6.6600000000000055 , 0.5349074098257894 )
% ( 6.670000000000005 , 0.5348724846237219 )
% ( 6.680000000000005 , 0.5348375639820329 )
% ( 6.690000000000005 , 0.5347677363762174 )
% ( 6.700000000000005 , 0.534697927001201 )
% ( 6.710000000000005 , 0.534697927001201 )
% ( 6.720000000000005 , 0.5346281358498447 )
% ( 6.730000000000005 , 0.5345583629150136 )
% ( 6.7400000000000055 , 0.5345583629150136 )
% ( 6.750000000000005 , 0.5344886081895764 )
% ( 6.760000000000005 , 0.5344188716664058 )
% ( 6.770000000000005 , 0.534384010228444 )
% ( 6.780000000000005 , 0.5343491533383776 )
% ( 6.790000000000005 , 0.5342794531983721 )
% ( 6.800000000000005 , 0.5342446099466538 )
% ( 6.810000000000005 , 0.5342097712392728 )
% ( 6.820000000000006 , 0.534140107453967 )
% ( 6.830000000000005 , 0.5341052823742649 )
% ( 6.840000000000005 , 0.5340704618353457 )
% ( 6.850000000000005 , 0.5340008343763037 )
% ( 6.860000000000005 , 0.5339660274544057 )
% ( 6.870000000000005 , 0.5339312250697396 )
% ( 6.880000000000005 , 0.5338616339085553 )
% ( 6.890000000000005 , 0.5338268451302637 )
% ( 6.900000000000006 , 0.533792060885657 )
% ( 6.9100000000000055 , 0.533722505993954 )
% ( 6.920000000000005 , 0.533687735345086 )
% ( 6.930000000000005 , 0.5336529692263595 )
% ( 6.940000000000005 , 0.5335834505757907 )
% ( 6.9500000000000055 , 0.5335834505757907 )
% ( 6.960000000000005 , 0.5335139500351682 )
% ( 6.970000000000005 , 0.5334444675974161 )
% ( 6.980000000000006 , 0.5334444675974161 )
% ( 6.9900000000000055 , 0.5333750032554627 )
% ( 7.000000000000005 , 0.5333055570022395 )
% ( 7.010000000000005 , 0.5333055570022395 )
% ( 7.020000000000005 , 0.5332361288306819 )
% ( 7.030000000000006 , 0.5332014215233211 )
% ( 7.040000000000005 , 0.5331667187337291 )
% ( 7.050000000000005 , 0.5330973267043236 )
% ( 7.060000000000006 , 0.5330626374627468 )
% ( 7.070000000000006 , 0.533027952735412 )
% ( 7.080000000000005 , 0.5329585968199443 )
% ( 7.090000000000005 , 0.5329585968199443 )
% ( 7.100000000000005 , 0.5328892589508742 )
% ( 7.110000000000006 , 0.5328545967815375 )
% ( 7.120000000000005 , 0.5328199391211593 )
% ( 7.130000000000005 , 0.5327506373237605 )
% ( 7.140000000000006 , 0.5327506373237605 )
% ( 7.150000000000006 , 0.5326813535516426 )
% ( 7.1600000000000055 , 0.5326120877977739 )
% ( 7.170000000000005 , 0.5326120877977739 )
% ( 7.180000000000005 , 0.5325428400551265 )
% ( 7.190000000000006 , 0.5325082229358157 )
% ( 7.2000000000000055 , 0.5324736103166762 )
% ( 7.210000000000005 , 0.5324043985754023 )
% ( 7.220000000000006 , 0.5324043985754023 )
% ( 7.230000000000006 , 0.5323352048242879 )
% ( 7.2400000000000055 , 0.5323006146928485 )
% ( 7.250000000000005 , 0.5322660290563194 )
% ( 7.260000000000005 , 0.5321968712644873 )
% ( 7.270000000000006 , 0.5321968712644873 )
% ( 7.280000000000006 , 0.5321277314417856 )
% ( 7.290000000000005 , 0.5320931682666702 )
% ( 7.300000000000006 , 0.5320586095812117 )
% ( 7.310000000000006 , 0.531989505675767 )
% ( 7.320000000000006 , 0.531989505675767 )
% ( 7.330000000000005 , 0.5319204197184562 )
% ( 7.340000000000005 , 0.5318858834681661 )
% ( 7.350000000000006 , 0.5318513517022879 )
% ( 7.360000000000006 , 0.5317823016202742 )
% ( 7.370000000000005 , 0.5317823016202742 )
% ( 7.380000000000006 , 0.5317132694654308 )
% ( 7.390000000000006 , 0.5317132694654308 )
% ( 7.400000000000006 , 0.5316442552307773 )
% ( 7.4100000000000055 , 0.5316097548313411 )
% ( 7.420000000000005 , 0.5315752589093363 )
% ( 7.430000000000006 , 0.5315062804941347 )
% ( 7.440000000000006 , 0.5315062804941347 )
% ( 7.4500000000000055 , 0.5314373199782028 )
% ( 7.460000000000006 , 0.5314028464302858 )
% ( 7.470000000000006 , 0.5313683773545742 )
% ( 7.480000000000006 , 0.5313339127501978 )
% ( 7.4900000000000055 , 0.5312994526162866 )
% ( 7.500000000000005 , 0.5312305457563811 )
% ( 7.510000000000006 , 0.5312305457563811 )
% ( 7.520000000000006 , 0.5311616567679021 )
% ( 7.530000000000006 , 0.5311272189732751 )
% ( 7.540000000000006 , 0.5310927856438982 )
% ( 7.550000000000006 , 0.5310583567789029 )
% ( 7.560000000000006 , 0.5310239323774212 )
% ( 7.570000000000006 , 0.5309550969615265 )
% ( 7.580000000000005 , 0.5309550969615265 )
% ( 7.590000000000006 , 0.5308862793892735 )
% ( 7.600000000000006 , 0.5308862793892735 )
% ( 7.610000000000006 , 0.5308174796537246 )
% ( 7.620000000000006 , 0.5307830864725472 )
% ( 7.630000000000006 , 0.5307486977479462 )
% ( 7.640000000000006 , 0.5307143134790552 )
% ( 7.650000000000006 , 0.5306799336650083 )
% ( 7.6600000000000055 , 0.5306111873979843 )
% ( 7.670000000000006 , 0.5306111873979843 )
% ( 7.680000000000006 , 0.5305424589399513 )
% ( 7.690000000000006 , 0.5305424589399513 )
% ( 7.700000000000006 , 0.53047374828399 )
% ( 7.710000000000006 , 0.53047374828399 )
% ( 7.720000000000006 , 0.5304050554231845 )
% ( 7.730000000000006 , 0.5303707156638051 )
% ( 7.7400000000000055 , 0.5303363803506228 )
% ( 7.750000000000006 , 0.5303020494827743 )
% ( 7.760000000000006 , 0.5302677230593962 )
% ( 7.770000000000006 , 0.5302334010796257 )
% ( 7.7800000000000065 , 0.5301990835425998 )
% ( 7.790000000000006 , 0.530130461793332 )
% ( 7.800000000000006 , 0.530130461793332 )
% ( 7.810000000000006 , 0.5300618578046951 )
% ( 7.820000000000006 , 0.5300618578046951 )
% ( 7.830000000000006 , 0.5299932715697946 )
% ( 7.840000000000006 , 0.5299932715697946 )
% ( 7.850000000000006 , 0.5299247030817399 )
% ( 7.8600000000000065 , 0.5299247030817399 )
% ( 7.870000000000006 , 0.5298561523336438 )
% ( 7.880000000000006 , 0.5298561523336438 )
% ( 7.890000000000006 , 0.5297876193186228 )
% ( 7.900000000000006 , 0.5297876193186228 )
% ( 7.910000000000006 , 0.5297191040297967 )
% ( 7.920000000000006 , 0.5297191040297967 )
% ( 7.930000000000006 , 0.5296506064602892 )
% ( 7.940000000000007 , 0.5296163643181319 )
% ( 7.950000000000006 , 0.5295821266032271 )
% ( 7.960000000000006 , 0.5295478933147164 )
% ( 7.970000000000006 , 0.5295136644517414 )
% ( 7.980000000000006 , 0.5294794400134438 )
% ( 7.990000000000006 , 0.529445219998966 )
% ( 8.000000000000007 , 0.52941100440745 )
% ( 8.010000000000005 , 0.5293767932380387 )
% ( 8.020000000000007 , 0.5293425864898745 )
% ( 8.030000000000006 , 0.5293083841621007 )
% ( 8.040000000000006 , 0.5292741862538604 )
% ( 8.050000000000006 , 0.529239992764297 )
% ( 8.060000000000006 , 0.5292058036925542 )
% ( 8.070000000000007 , 0.5291716190377759 )
% ( 8.080000000000005 , 0.529137438799106 )
% ( 8.090000000000007 , 0.5291032629756892 )
% ( 8.100000000000007 , 0.5290690915666697 )
% ( 8.110000000000007 , 0.5290349245711924 )
% ( 8.120000000000006 , 0.5290007619884023 )
% ( 8.130000000000006 , 0.5289666038174445 )
% ( 8.140000000000006 , 0.5289324500574646 )
% ( 8.150000000000006 , 0.5288983007076081 )
% ( 8.160000000000007 , 0.528864155767021 )
% ( 8.170000000000005 , 0.5288300152348491 )
% ( 8.180000000000007 , 0.528795879110239 )
% ( 8.190000000000007 , 0.5287617473923371 )
% ( 8.200000000000006 , 0.5287617473923371 )
% ( 8.210000000000006 , 0.5286934971732452 )
% ( 8.220000000000006 , 0.5286934971732452 )
% ( 8.230000000000008 , 0.5286252645707501 )
% ( 8.240000000000006 , 0.5286252645707501 )
% ( 8.250000000000007 , 0.5285570495780318 )
% ( 8.260000000000007 , 0.5285570495780318 )
% ( 8.270000000000007 , 0.5284888521882741 )
% ( 8.280000000000006 , 0.5284888521882741 )
% ( 8.290000000000006 , 0.5284206723946642 )
% ( 8.300000000000006 , 0.5284206723946642 )
% ( 8.310000000000006 , 0.5283525101903926 )
% ( 8.320000000000007 , 0.5283525101903926 )
% ( 8.330000000000005 , 0.5283184356821319 )
% ( 8.340000000000007 , 0.5282843655686538 )
% ( 8.350000000000007 , 0.5282502998491082 )
% ( 8.360000000000007 , 0.5282162385226452 )
% ( 8.370000000000006 , 0.5281821815884151 )
% ( 8.380000000000006 , 0.5281481290455683 )
% ( 8.390000000000008 , 0.5281481290455683 )
% ( 8.400000000000006 , 0.5280800371306277 )
% ( 8.410000000000007 , 0.5280800371306277 )
% ( 8.420000000000007 , 0.5280119627710316 )
% ( 8.430000000000007 , 0.5280119627710316 )
% ( 8.440000000000007 , 0.5279439059599917 )
% ( 8.450000000000006 , 0.5279439059599917 )
% ( 8.460000000000006 , 0.5278758666907235 )
% ( 8.470000000000006 , 0.5278758666907235 )
% ( 8.480000000000008 , 0.5278418536321344 )
% ( 8.490000000000006 , 0.5278078449564456 )
% ( 8.500000000000007 , 0.5277738406628097 )
% ( 8.510000000000007 , 0.5277398407503802 )
% ( 8.520000000000007 , 0.5277398407503802 )
% ( 8.530000000000006 , 0.5276718540657529 )
% ( 8.540000000000006 , 0.5276718540657529 )
% ( 8.550000000000008 , 0.5276038848957931 )
% ( 8.560000000000006 , 0.5276038848957931 )
% ( 8.570000000000007 , 0.5275359332337335 )
% ( 8.580000000000007 , 0.5275359332337335 )
% ( 8.590000000000007 , 0.5275019639660524 )
% ( 8.600000000000007 , 0.5274679990728102 )
% ( 8.610000000000007 , 0.5274679990728102 )
% ( 8.620000000000006 , 0.5274000824062629 )
% ( 8.630000000000006 , 0.5274000824062629 )
% ( 8.640000000000008 , 0.5273321832273348 )
% ( 8.650000000000006 , 0.5273321832273348 )
% ( 8.660000000000007 , 0.5272982401936174 )
% ( 8.670000000000007 , 0.5272643015292725 )
% ( 8.680000000000007 , 0.5272303672334565 )
% ( 8.690000000000007 , 0.5271964373053261 )
% ( 8.700000000000006 , 0.5271964373053261 )
% ( 8.710000000000008 , 0.5271285905487492 )
% ( 8.720000000000006 , 0.5271285905487492 )
% ( 8.730000000000008 , 0.5270607612527988 )
% ( 8.740000000000007 , 0.5270607612527988 )
% ( 8.750000000000007 , 0.5270268531504523 )
% ( 8.760000000000007 , 0.5269929494107355 )
% ( 8.770000000000007 , 0.5269929494107355 )
% ( 8.780000000000006 , 0.5269251550158233 )
% ( 8.790000000000006 , 0.5269251550158233 )
% ( 8.800000000000008 , 0.5268573780613295 )
% ( 8.810000000000006 , 0.5268573780613295 )
% ( 8.820000000000007 , 0.5268234961221366 )
% ( 8.830000000000007 , 0.5267896185405253 )
% ( 8.840000000000007 , 0.5267896185405253 )
% ( 8.850000000000007 , 0.5267218764466849 )
% ( 8.860000000000007 , 0.5267218764466849 )
% ( 8.870000000000008 , 0.5266541517730862 )
% ( 8.880000000000006 , 0.5266541517730862 )
% ( 8.890000000000008 , 0.5266202959667777 )
% ( 8.900000000000007 , 0.5265864445130104 )
% ( 8.910000000000007 , 0.5265864445130104 )
% ( 8.920000000000007 , 0.5265187546597424 )
% ( 8.930000000000007 , 0.5265187546597424 )
% ( 8.940000000000007 , 0.5264849162585638 )
% ( 8.950000000000006 , 0.5264510822065703 )
% ( 8.960000000000008 , 0.5264510822065703 )
% ( 8.970000000000006 , 0.526383427146786 )
% ( 8.980000000000008 , 0.526383427146786 )
% ( 8.990000000000007 , 0.5263496061373186 )
% ( 9.000000000000007 , 0.5263326972623247 )
% ( 9.010000000000007 , 0.5263158059846667 )
       };
  \end{axis}
\end{tikzpicture}
\caption{Comparison of different competitive ratio bounds. The blue curve is the optimal competitive ratio (this paper), the red curve is the classic 0.5 bound~\citep{samuel1984comparison} and the black curves are the optimal bounds in the adversarial setting for deterministic policies~\citep{babaioff2008selling} and for general randomized policies~\citep{ashwinkumar2009randomized}.}
\label{fig:competitive-ratios}
\vspace{-3mm}
\end{figure}
